Infinite Qualitative Simulations by Means of Constraint Programming

We introduce a constraint-based framework for studying infinite qualitative simulations concerned with contingencies such as time, space, shape, size, abstracted into a finite set of qualitative relations. To define the simulations, we combine constraints that formalize the background knowledge concerned with qualitative reasoning with appropriate inter-state constraints that are formulated using linear temporal logic. We implemented this approach in a constraint programming system by drawing on ideas from bounded model checking. The resulting system allows us to test and modify the problem specifications in a straightforward way and to combine various knowledge aspects.

==> juggling-figure.tex <==
\begin{pspicture}(0,-1)(25,6)%\psgrid[subgriddiv=1]

\newcommand{\ball}[2]{\pscircle(#2){0.27}\rput(#2){#1}}

\newcommand{\balllu}[2]{\ball{#1}{#2}\rput(#2)
	{\pscurve[linestyle=dotted]{->}(-1.1,-1)(-0.8,-0.3)(-0.4,-0.1)}}

\newcommand{\ballru}[2]{\ball{#1}{#2}\rput(#2)
	{\pscurve[linestyle=dotted]{->}(1.1,-1)(0.8,-0.3)(0.4,-0.1)}}

\newcommand{\ballld}[2]{\ball{#1}{#2}\rput(#2)
	{\pscurve[linestyle=dotted]{<-}(-1.1,-1)(-0.8,-0.3)(-0.4,-0.1)}}

\newcommand{\ballrd}[2]{\ball{#1}{#2}\rput(#2)
	{\pscurve[linestyle=dotted]{<-}(1.1,-1)(0.8,-0.3)(0.4,-0.1)}}

{\psset{linewidth=0.3pt}\multips(0,0)(3,0){9}{\qline(0,1.1)(0,5.5)}}%
\psline[linewidth=0.5pt,doubleline=true](6,1.0)(6,5.6)

{\rmfamily\newcounter{juggaxiscounter}
\multiput(0,0)(3,0){8}{\addtocounter{juggaxiscounter}{1}
\rput(1.5,1){State \arabic{juggaxiscounter}}}}%

{\psset{linewidth=0.5pt}\sffamily\footnotesize

\rput(0,2){\pnode(1.5,-1.3){state1}
\ball1{0.33,0}
\ball2{0.87,0}
\ball3{2.5,0}
}%

\rput(3,2){\pnode(1.5,-1.3){state2}
\balllu1{1.5,3}
\ball2{0.5,0}
\ball3{2.5,0}
}%

\rput(6,2){\pnode(1.5,-1.3){state3}
\ballru3{1.4,2.5}
\ballrd1{1.6,3.2}
\ball2{0.5,0}
}%

\rput(9,2){\pnode(1.5,-1.3){state4}
\balllu2{1.4,3.2}
\ballld3{1.6,2.5}
\ball1{2.5,0}
}

\rput(12,2){\pnode(1.5,-1.3){state5}
\ballrd2{1.6,3.2}
\ballru1{1.4,2.5}
\ball3{0.5,0}
}

\rput(15,2){\pnode(1.5,-1.3){state6}
\ballld1{1.6,2.5}
\balllu3{1.4,3.2}
\ball2{2.5,0}
}%

\rput(18,2){\pnode(1.5,-1.3){state7}
\ballrd3{1.6,3.2}
\ballru2{1.4,2.5}
\ball1{0.5,0}
}%

\rput(21,2){\pnode(1.5,-1.3){state8}
\ballld2{1.6,2.5}
\balllu1{1.4,3.2}
\ball3{2.5,0}
}}%

{\psset{angleA=335,angleB=205,nodesep=0.6em,linewidth=1.2pt}
\nccurve{->}{state1}{state2}
\nccurve{->}{state2}{state3}
\nccurve{->}{state3}{state4}
\nccurve{->}{state4}{state5}
\nccurve{->}{state5}{state6}
\nccurve{->}{state6}{state7}
\nccurve{->}{state7}{state8}
\ncdiag[angleA=290,angleB=250,arm=1,linearc=1]%
%\nccurve[angleA=320,angleB=220,nodesep=2em]%
{<-}{state3}{state8}
}%

\end{pspicture}


==> k-l-loop.tex <==
\begin{pspicture}(0.8,0.3)(8.2,2)%\psgrid[subgriddiv=10]
\sffamily
\rput(1,0){\dotnode(0,1){t1}\rput(0,0.5){$Q_1$}}
\rput(2,0){\dotnode(0,1){t2}\rput(0,0.5){$Q_2$}}
\rput(3,0){\pnode(0,1){t3}}
\rput(3.5,1){$\ldots$}
\rput(4,0){\pnode(0,1){tlm1}}
\rput(5,0){\dotnode(0,1){tl}\rput(0,0.5){$Q_{\ell}$}}
\rput(6,0){\pnode(0,1){tlp1}}
\rput(6.5,1){$\ldots$}
\rput(7,0){\pnode(0,1){tkm1}}
\rput(8,0){\dotnode(0,1){tk}\rput(0,0.5){$Q_k$}}

\psset{nodesep=0.15}
\ncline{->}{t1}{t2}
\ncline{->}{t2}{t3}
\ncline{->}{t2}{t3}
\ncline{->}{tlm1}{tl}
\ncline{->}{tl}{tlp1}
\ncline{->}{tkm1}{tk}
\ncdiag[angleA=110,angleB=70,arm=0.8,linearc=0.7]{->}{tk}{tl}
\end{pspicture}


==> navigation-figure.tex <==
\begin{pspicture}(0,0)(11,10)%\psgrid(1,1)(0,0)(11,10)
\psset{dimen=outer}
{\psset{linestyle=dotted}
\psline(5,0)(5,10)
\psline(3,0)(3,10)
\psline(8,0)(8,10)
\psline(0,7)(11,7)
\psline(0,5)(11,5)
\psline(0,3)(11,3)
}%

{\psset{fillstyle=solid,linearc=0.1,linewidth=1.6pt}
\pspolygon(2.5,5)(3,4.5)(3.5,5)(3,6)\rput(3,5){$a$}
\pspolygon(4.5,7)(5,6.5)(5.5,7)(5,8)\rput(5,7){$b$}
\pspolygon(7.5,3)(8,2.5)(8.5,3)(8,4)\rput(8,3){$c$}
}%

{\psset{radius=0.5,fillstyle=solid}
\sffamily
\Cnode[linewidth=1.6pt](8,1){p1}\rput(8,1){1}
\Cnode(5,1){p2}\rput(5,1){2}
\Cnode(3,1){p3}\rput(3,1){3}
\Cnode(1,3){p4}\rput(1,3){4}
\Cnode[linewidth=1.6pt](1,5){p5}\rput(1,5){5}
\Cnode(1,7){p6}\rput(1,7){6}
\Cnode(3,9){p7}\rput(3,9){7}
\Cnode[linewidth=1.6pt](5,9){p8}\rput(5,9){8}
\Cnode(8,9){p9}\rput(8,9){9}
\Cnode(10,7){p10}\rput(10,7){10}
\Cnode(10,5){p11}\rput(10,5){11}
\Cnode[linewidth=1.6pt](10,3){p12}\rput(10,3){12}
\Cnode(10,1.5){p13}\rput(10,1.5){13}
}%

{\psset{linestyle=dashed,arrows=->,linewidth=0.5pt,nodesep=3pt}
\ncline{p1}{p2}
\ncline{p2}{p3}
\ncline{p3}{p4}
\ncline{p4}{p5}
\ncline{p5}{p6}
\ncline{p6}{p7}
\ncline{p7}{p8}
\ncline{p8}{p9}
\ncline{p9}{p10}
\ncline{p10}{p11}
\ncline{p11}{p12}
\ncline{p12}{p13}
\ncline{p13}{p1}
}%
\end{pspicture}


==> rcc8-neighbourhood1.tex <==
\begin{pspicture}(0,0.5)(12,5.5)%\psgrid[subgriddiv=1]
\psset{arrows=<->,nodesep=0.2,linewidth=0.5pt}

\pscircle(1,3.7){0.5}\rput(1,3.7){a}
\pscircle(1,2.3){0.5}\rput(1,2.3){b}
\pnode(1.3,3){disjoint}\rput(1,1.2){$\disjoint$}

\pnode(2.6,3){meet1}
\pscircle(3,3.5){0.5}\rput(3,3.5){a}
\pscircle(3,2.5){0.5}\rput(3,2.5){b}
\pnode(3.4,3){meet2}\rput(3,1.5){$\meet$}

\pnode(4.5,3){overlap1}
\pscircle(5,3.3){0.5}\rput(5,3.5){a}
\pscircle(5,2.7){0.5}\rput(5,2.5){b}
\pnode(5.5,3){overlap2}\rput(5,1.7){$\overlap$}

\cnode(7,3){0.5}{equal}\rput(6.8,3.1){a}
\rput(7,2){$\equal$}\rput(7.2,2.9){b}

\cnode(9,4){0.5}{coveredby}\rput(8.8,4){a}
\pscircle(8.8,4){0.3}\rput(9.3,4){b}
\rput(9,5){$\coveredby$}

\cnode(9,2){0.5}{covers}\rput(8.7,2){a}
\pscircle(9.2,2){0.3}\rput(9.2,2){b}
\rput(9,1){$\covers$}

\cnode(11,4){0.5}{inside}\rput(10.9,4){a}
\pscircle(10.9,4){0.3}\rput(11.35,4){b}
\rput(11,5){$\inside$}

\cnode(11,2){0.5}{contains}\rput(10.65,2){a}
\pscircle(11.1,2){0.3}\rput(11.1,2){b}
\rput(11,1){$\contains$}
\end{pspicture}


==> rcc8-neighbourhood2.tex <==
\begin{pspicture}(0,-0.5)(10.5,6.5)%\psgrid[subgriddiv=5]
\psset{arrows=<->,nodesep=0.2,linewidth=0.5pt}

\pscircle(1,3.7){0.5}%\rput(1,3.7){a}
\pscircle(1,2.3){0.5}%\rput(1,2.3){b}
\pnode(1.3,3){disjoint}\rput(1,1.2){$\disjoint$}

\pnode(2.6,3){meet1}
\pscircle(3,3.5){0.5}%\rput(3,3.5){a}
\pscircle(3,2.5){0.5}%\rput(3,2.5){b}
\pnode(3.4,3){meet2}\rput(3,1.5){$\meet$}

\pnode(4.5,3){overlap1}
\pscircle(5,3.3){0.5}%\rput(5,3.5){a}
\pscircle(5,2.7){0.5}%\rput(5,2.5){b}
\pnode(5.5,3){overlap2}\rput(5,1.7){$\overlap$}

\cnode(7,3){0.5}{equal}%\rput(6.8,3.1){a}
\rput[l](7.6,3){$\equal$}%\rput(7.2,2.9){b}

\cnode(7,5){0.5}{coveredby}%\rput(6.8,5){a}
\pscircle(6.8,5){0.3}%\rput(7.3,5){b}
\rput(7,6){$\coveredby$}

\cnode(7,1){0.5}{covers}%\rput(6.7,1){a}
\pscircle(7.2,1){0.3}%\rput(7.2,1){b}
\rput(7,0){$\covers$}

\cnode(9,4){0.5}{inside}%\rput(8.9,4){a}
\pscircle(8.9,4){0.3}%\rput(9.35,4){b}
\rput(9.2,5){$\inside$}

\cnode(9,2){0.5}{contains}%\rput(8.65,2){a}
\pscircle(9.1,2){0.3}%\rput(9.1,2){b}
\rput(9.2,1){$\contains$}

\ncline{disjoint}{meet1}
\ncline{meet2}{overlap1}
\ncline{overlap2}{covers}
\ncline{overlap2}{equal}
\ncline{overlap2}{covers}
\ncline{overlap2}{coveredby}
\ncline{equal}{inside}
\ncline{equal}{contains}
\ncline{covers}{contains}
\ncline{coveredby}{inside}
\ncline{equal}{covers}
\ncline{equal}{coveredby}
\end{pspicture}

